Atmospheric Habitable Zones in Cool Y Dwarf Atmospheres

We use a simple organism lifecycle model to explore the viability of an atmospheric habitable zone (AHZ), with temperatures that could support Earth-centric life, which sits above an environment that does not support life. To illustrate our model we use a cool Y dwarf atmosphere, such as $\mathrm{WISE~J}085510.83-0714442.5$ whose $4.5-5.2$ micron spectrum shows absorption features consistent with water vapour and clouds. We allow organisms to adapt to their atmospheric environment (described by temperature, convection, and gravity) by adopting different growth strategies that maximize their chance of survival and proliferation. We assume a constant upward vertical velocity through the AHZ. We found that the organism growth strategy is most sensitive to the magnitude of the atmospheric convection. Stronger convection supports the evolution of more massive organisms. For a purely radiative environment we find that evolved organisms have a mass that is an order of magnitude smaller than terrestrial microbes, thereby defining a dynamical constraint on the dimensions of life that an AHZ can support. Based on a previously defined statistical approach we infer that there are of order $10^9$ cool Y brown dwarfs in the Milky Way, and likely a few tens of these objects are within ten parsecs from Earth. Our work also has implications for exploring life in the atmospheres of temperate gas giants. Consideration of the habitable volumes in planetary atmospheres significantly increases the volume of habitable space in the galaxy.

==> organisms.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'organisms.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{724.57578125bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.65146396)%
    \put(0,0){\includegraphics[width=\unitlength]{organisms.pdf}}%
    \put(0.47858767,0.57278452){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$R_\mathrm{o}$}}}%
    \put(0.54514154,0.41288876){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$w_\mathrm{o}$}}}%
    \put(0.63329531,0.18500972){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$v_\mathrm{conv.}$}}}%
    \put(0.35496633,0.07657889){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$v_\mathrm{grav.}$}}}%
    \put(0.27093895,0.22560297){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\rho_\mathrm{o}$}}}%
    \put(0.76091073,0.04535979){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\rho_\mathrm{gas}$}}}%
    \put(0.27632707,0.33555454){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\rho_\mathrm{gas}$}}}%
  \end{picture}%
\endgroup%

